Gap Preserving Reductions Between Reconfiguration Problems

Combinatorial reconfiguration is a growing research field studying problems on the transformability between a pair of solutions of a search problem. We consider the approximability of optimization variants of reconfiguration problems; e.g., for a Boolean formula $\varphi$ and two satisfying truth assignments $\sigma_{\sf s}$ and $\sigma_{\sf t}$ for $\varphi$, Maxmin SAT Reconfiguration requires to maximize the minimum fraction of satisfied clauses of $\varphi$ during transformation from $\sigma_{\sf s}$ to $\sigma_{\sf t}$. Solving such optimization variants approximately, we may obtain a reconfiguration sequence comprising almost-satisfying truth assignments. In this study, we prove a series of gap-preserving reductions to give evidence that a host of reconfiguration problems are PSPACE-hard to approximate, under some plausible assumption. Our starting point is a new working hypothesis called the Reconfiguration Inapproximability Hypothesis (RIH), which asserts that a gap version of Maxmin CSP Reconfiguration is PSPACE-hard. This hypothesis may be thought of as a reconfiguration analogue of the PCP theorem. Our main result is PSPACE-hardness of approximating Maxmin $3$-SAT Reconfiguration of bounded occurrence under RIH. The crux of its proof is a gap-preserving reduction from Maxmin Binary CSP Reconfiguration to itself of bounded degree. Because a simple application of the degree reduction technique using expander graphs due to Papadimitriou and Yannakakis does not preserve the perfect completeness, we modify the alphabet as if each vertex could take a pair of values simultaneously. To accomplish the soundness requirement, we further apply an explicit family of near-Ramanujan graphs and the expander mixing lemma. As an application of the main result, we demonstrate that under RIH, optimization variants of popular reconfiguration problems are PSPACE-hard to approximate.

==> AND.tex <==

\begin{tikzpicture}
    \tikzset{edge/.style={black, thick}};
    \tikzset{node/.style={circle, thick, draw=black, fill=white, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=1cm}};
    \tikzset{token/.style={circle, thick, fill=black, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.7cm}};

    \def\sq{1.7320508}
    \node[node] at (-1,0) (x1){};
    \node[node] at (-1-\sq,-1) (x2){};
    \node[node] at (+1,0) (y1){};
    \node[node] at (+1+\sq,-1) (y2){};
    \node[node] at (0,\sq) (z1){};
    \node[node] at (0,2+\sq) (z2){};
    
    \node[token] at (-1,0) {};
    \node[token] at (+1,0) {};
    \node[token] at (0,2+\sq) {};
    
    \node[text centered] at (0,4.7) {\LARGE token edge};
    
    \foreach \v / \w in {y1/z1, z1/x1, x1/x2, y1/y2, z1/z2}
        \draw[edge] (\v)--(\w);
    
    \draw[dashed, draw=black, thick] \convexpath{x1,x2}{0.7cm};
    \draw[dashed, draw=black, thick] \convexpath{y1,y2}{0.7cm};
    \draw[dashed, draw=black, thick] \convexpath{z1,z2}{0.7cm};
    \draw[dotted, draw=gray, line width=1.2mm] \convexpath{x1,z1,y1}{1cm};
\end{tikzpicture}


==> NCL.tex <==
\begin{tikzpicture}
    [decoration={markings, mark=at position 0.6 with {\arrow{Straight Barb[round, scale=0.75]}}}]

%    \draw[help lines, step=1cm] (0,0) grid (12,12);

    \tikzset{node/.style={circle, thick, draw=black, fill=white, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.4cm}};
    \tikzset{terminator/.style={diamond, thick, draw=black, fill=white, text centered, minimum size=1cm}};
    \tikzset{edge/.style={line width=1.25mm, postaction={decorate}}};
    \tikzset{red-edge/.style={red!80!black, line width=1.25mm, postaction={decorate}}};
    \tikzset{blue-edge/.style={blue!80!black, line width=1.75mm, postaction={decorate}}};

    \node[node, minimum size=1cm] at (0,0.5) (w){$v_w$};
    \node[node, minimum size=1cm] at (4,0.5) (x){$v_x$};
    \node[node, minimum size=1cm] at (8,0.5) (y){$v_y$};
    \node[node, minimum size=1cm] at (12,0.5) (z){$v_z$};
    
    \node[node, minimum size=1cm] at (1.5,11) (C1){$v_{C_1}$};
    \node[node, minimum size=1cm] at (6,11) (C2){$v_{C_2}$};
    \node[node, minimum size=1cm] at (10.5,11) (C3){$v_{C_3}$};

    \node[terminator, below=1cm of w](w-end){free};
    \node[terminator, below=1cm of x](x-end){free};
    \node[terminator, below=1cm of y](y-end){free};
    \node[terminator, below=1cm of z](z-end){free};

    \node[terminator] at (2,1.5) (wn-end){free};
    \node[node] at (0,2.5) (wp-RB){};
    \node[node] at (0.1,5) (wp-FO){};
    \node[node] at (0.5,8)(wp1){};
    \node[node] at (4,9) (wp2){};
        
    \node[node] at (3.6,3) (xp-RB){};
    \node[node] at (3.2,5.7) (xp-FO){};
    \node[node] at (2,8.2) (xp1){};
    \node[node] at (8.5,9) (xp3){};
    \node[node] at (5.5,8.7) (xn2){};

    \node[node] at (4,7.5) (yp1){};
    \node[node] at (10,8) (yn3){};

    \node[terminator] at (14,1.5) (zn-end){free};
    \node[node] at (12,2.7) (zp-RB){};
    \node[node] at (11.8,4.8) (zp-FO){};
    \node[node] at (8.6,7.7) (zp2){};
    \node[node] at (11.5,7.6) (zp3){};

    %\draw[draw=black, fill=green!20!white, opacity=1] \convexpath{x,xp-RB,xp-FO,xp1,C1,xp1,xp-FO}{0.8cm};
    %\draw[draw=none, fill=green!20!white, opacity=1] \convexpath{xp-FO,xp3,C3,xp3}{0.8cm};
    %\draw[draw=black, fill=green!20!white, opacity=1] \convexpath{x,xp-RB,xp-FO,xp1,C1,xp1,xp-FO,xp3,C3,xp3,xp-FO,xp-RB}{0.8cm};
    \draw[draw=none, fill=black!25!white] \convexpath{x,xp-RB,xp-FO,xp1,C1,xp1,xp-FO,xp3,C3,xp3,xp-FO,xp-RB}{0.4cm};

    % Overwrite
    \node[node, minimum size=1cm] at (4,0.5) (x){$v_x$};
    \node[node, minimum size=1cm] at (1.5,11) (C1){$v_{C_1}$};
    \node[node, minimum size=1cm] at (10.5,11) (C3){$v_{C_3}$};
    \node[node] at (3.6,3) (xp-RB){};
    \node[node] at (3.2,5.7) (xp-FO){};
    \node[node] at (2,8.2) (xp1){};
    \node[node] at (8.5,9) (xp3){};

    \node at (-0.5,1.3) {\LARGE $w$};
    \node at (1.3,0.6) {\LARGE $\bar{w}$};
    \node at (3.3,1.3) {\LARGE $x$};
    \node at (4.5,1.3) {\LARGE $\bar{x}$};
    \node at (7,1.3) {\LARGE $y$};
    \node at (8.6,1.3) {\LARGE $\bar{y}$};
    \node at (11.5,1.3) {\LARGE $z$};
    \node at (13,0.5) {\LARGE $\bar{z}$};

    \node[above=0.25cm of C1] {\Large $C_1 = (w \vee x \vee y)$};
    \node[above=0.25cm of C2] {\Large $C_2 = (w \vee \bar{x} \vee z)$};
    \node[above=0.25cm of C3] {\Large $C_3 = (x \vee \bar{y} \vee z)$};

    \foreach \v / \w in {w-end/w, wp-RB/w, w/wn-end, wp1/wp-FO, wp2/wp-FO,    x-end/x, x/xp-RB, xp-FO/xp1, xp-FO/xp3, xn2/x}
        \draw[red-edge] (\v) -- (\w);
    \foreach \v / \w in {y-end/y, y/yp1, yn3/y,    z-end/z, zn-end/z, z/zp-RB, zp-FO/zp2, zp-FO/zp3}
        \draw[red-edge] (\v) -- (\w);
    
    \foreach \v / \w in {wp-FO/wp-RB, xp-RB/xp-FO, zp-RB/zp-FO}
        \draw[blue-edge] (\v) -- (\w);
    \foreach \v / \w in {C1/wp1, xp1/C1, yp1/C1, C2/wp2, C2/xn2, zp2/C2, xp3/C3, C3/yn3, zp3/C3}
        \draw[blue-edge] (\v) -- (\w);

\end{tikzpicture}


==> OR.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style={black, thick}};
    \tikzset{node/.style={circle, thick, draw=black, fill=white, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=1cm}};
    \tikzset{token/.style={circle, thick, fill=black, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.7cm}};

    \def\sq{1.7320508}
    \node[node] at (-1,0) (x1){};
    \node[node] at (-1-\sq,-1) (x2){};
    \node[node] at (-1-2*\sq,-2) (x3){};
    \node[node] at (+1,0) (y1){};
    \node[node] at (+1+\sq,-1) (y2){};
    \node[node] at (+1+2*\sq,-2) (y3){};
    \node[node] at (0,\sq) (z1){};
    \node[node] at (0,2+\sq) (z2){};
    \node[node] at (0,4+\sq) (z3){};
    
    \node[token] at (-1-\sq,-1) {};
    \node[token] at (+1+\sq,-1) {};
    \node[token] at (0,\sq) {};
    \node[token] at (0,4+\sq) {};
    
    \node[text centered] at (0,-1.2) {\LARGE token triangle};
    \node[text centered] at (0,6.8) {\LARGE token edge};
    
    \foreach \v / \w in {x1/y1, y1/z1, z1/x1, x1/x2, x2/x3, y1/y2, y2/y3, z1/z2, z2/z3}
        \draw[edge] (\v)--(\w);
    
    \draw[dashed, draw=black, thick] \convexpath{x2,x3}{0.7cm};
    \draw[dashed, draw=black, thick] \convexpath{y2,y3}{0.7cm};
    \draw[dashed, draw=black, thick] \convexpath{z2,z3}{0.7cm};
    \draw[dashed, draw=black, thick] \convexpath{x1,z1,y1}{0.7cm};
    \draw[dotted, draw=gray, line width=1.2mm] \convexpath{x2,z2,y2}{1cm};
\end{tikzpicture}


==> example1.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style={black, thick}};
    \tikzset{node/.style={circle, thick, draw=black, fill=white, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.8cm}};

    \node[node] at (0,0) (w){$\aaa$};
    \node[node] at (2,0) (v){$\aaa$};
    \node[node] at (4,0) (x){$\aaa$};
    \node[node] at (6,0) (y){$\aaa$};
    \node[node] at (0.75,1.25) (z1){\normalsize free};
    \node[node] at (1.75,1.25) (z2){\normalsize free};
    \node[text centered] at (2.5,1.25) { $\cdots$};
    \node[node] at (3.25,1.25) (zn){\normalsize free};
    
    \node[below=0.05cm of w] {\LARGE $w$};
    \node[below=0.05cm of v] {\LARGE $v$};
    \node[below=0.05cm of x] {\LARGE $x$};
    \node[below=0.05cm of y] {\LARGE $y$};
    \node[above=0.05cm of z1] {\LARGE $z_1$};
    \node[above=0.05cm of z2] {\LARGE $z_2$};
    \node[above=0.05cm of zn] {\LARGE $z_n$};

    \node[align=center,anchor=south] at (1,0) {$\pi_{(w,v)}$};
    \node[align=center,anchor=south] at (3,0) {$\pi_{(v,x)}$};
    \node[align=center,anchor=south] at (5,0) {$\pi_{(x,y)}$};
    
    \node[align=center,anchor=north] at (1,0) {$\begin{Bmatrix}(\aaa,\aaa)\end{Bmatrix}$};
    \node[align=center,anchor=north] at (3,0) {$\begin{Bmatrix}(\aaa,\aaa)\\(\bbb,\aaa)\\(\bbb,\bbb)\\(\bbb,\ccc)\\(\aaa,\ccc)\end{Bmatrix}$};
    \node[align=center,anchor=north] at (5,0) {$\begin{Bmatrix}(\aaa,\aaa)\\(\bbb,\aaa)\\(\bbb,\bbb)\\(\ccc,\bbb)\\(\ccc,\ccc)\end{Bmatrix}$};

    \foreach \v / \w in {w/v, v/x, x/y, v/z1, v/z2, v/zn}
        \draw[edge] (\v)--(\w);
\end{tikzpicture}


==> example2.tex <==

\begin{tikzpicture}
    \tikzset{edge/.style={black, thick}};
    \tikzset{node/.style={circle, thick, draw=black, fill=white, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.8cm}};

    \node[node] at (0,0) (w){$\aaa$};
    \node[node] at (6,0) (x){$\aaa$};
    \node[node] at (8,0) (y){$\aaa$};
    \node[node] at (2,0) (vw){$\aaa$};
    \node[node] at (4,0) (vx){$\bbb$};
    \node[node] at (1.75,1.5) (vz1){$\aaa\bbb$};
    \node[node] at (2.75,1.5) (vz2){$\aaa\bbb$};
    \node[text centered] at (3.5,1.5) {$\cdots$};
    \node[node] at (4.25,1.5) (vzn){$\aaa\bbb$};
    \node[node] at (1.75,3) (z1){\normalsize free};
    \node[node] at (2.75,3) (z2){\normalsize free};
    \node[text centered] at (3.5,3) {$\cdots$};
    \node[node] at (4.25,3) (zn){\normalsize free};
    
    \draw[draw=none, fill=cyan!85!black, opacity=0.3] \convexpath{vz1,vz2,vzn,vx,vw}{0.55cm};

    \node[below=0.05cm of w] {\LARGE $w$};
    \node[below=0.05cm of vw] {\LARGE $v_w$};
    \node[below=0.05cm of vx] {\LARGE $v_x$};
    \node[below=0.05cm of x] {\LARGE $x$};
    \node[below=0.05cm of y] {\LARGE $y$};
    \node[text centered] at (1.3,2.2) {\LARGE $v_{z_1}$};
    \node[text centered] at (2.3,2.2) {\LARGE $v_{z_2}$};
    \node[text centered] at (3.8,2.2) {\LARGE $v_{z_n}$};
    \node[above=0.05cm of z1] {\LARGE $z_1$};
    \node[above=0.05cm of z2] {\LARGE $z_2$};
    \node[above=0.05cm of zn] {\LARGE $z_n$};

    \node[node] at (2,0) (vw){$\aaa$};
    \node[node] at (4,0) (vx){$\bbb$};
    \node[node] at (1.75,1.5) (vz1){$\aaa\bbb$};
    \node[node] at (2.75,1.5) (vz2){$\aaa\bbb$};
    \node[text centered] at (3.5,1.5) {$\cdots$};
    \node[node] at (4.25,1.5) (vzn){$\aaa\bbb$};

    \node[text centered] at (3,0) {\normalsize no edge};
    \node[align=left, anchor=center] at (5.4,0.75) {\LARGE $\cloud(v)$};
    
    \foreach \v / \w in {w/vw, vx/x, x/y, vw/vz1, vw/vz2, vw/vzn, vx/vz1, vx/vz2, vx/vzn, vz1/vz2, z1/vz1, z2/vz2, zn/vzn}
        \draw[edge] (\v)--(\w);
\end{tikzpicture}


==> reductions.tex <==
\begin{tikzpicture}
    % https://tikz.dev/tikz-arrows
    \tikzset{edge/.style={-Latex[round], black, ultra thick}};
%    \tikzset{edge/.style={-Straight Barb[round], black, line width=0.7mm}};
    \tikzset{problem/.style={rectangle, rounded corners, thick, draw=black, fill=white, font=\normalsize, align=center, outer sep=0, minimum height=1cm}};
    
    \node[problem, minimum width=3cm] at (0,2.25) (qCSP){\prb{$q$-CSP$_W$ Reconf} \\ \cref{hyp:RIH}};
    \node[problem, minimum width=3cm] at (0,0) (E3SAT){\prb{E$3$-SAT Reconf} \\ \cref{lem:qCSP-E3SAT}};
    \node[problem, minimum width=3cm] at (4,2.25) (BCSP){\prb{BCSP$_3$ Reconf} \\ \cref{lem:E3SAT-BCSP}};
    \node[problem, minimum width=3cm] at (4,0) (BCSP1){\prb{BCSP$_6$ Reconf} \\ {\footnotesize bounded degree} \\ \cref{lem:BCSP-deg_reduce}};
    \node[problem, minimum width=3cm] at (8,2.25) (E3SAT1){\prb{E$3$-SAT$(B)$ Reconf} \\ {\footnotesize bounded occurrence} \\ \cref{thm:E3SAT}};
    \node[problem, minimum width=3cm] at (12,2.25) (NCL){\prb{Nondeterministic} \\ \prb{Constraint Logic} \\ \cref{thm:NCL}};
    \node[problem, minimum width=3cm] at (12,0) (ISR){\prb{Independent Set} \\ \prb{Reconf} \\ \cref{cor:NCL-IS}};
    \node[problem, minimum width=2cm] at (15.5,0) (CR){\prb{Clique} \\ \prb{Reconf} \\ \cref{cor:IS-C}};
    \node[problem, minimum width=2cm] at (15.5,2.25) (VCR){\prb{Vertex Cover} \\ \prb{Reconf} \\ \cref{cor:IS-VC}};
    \node[problem, minimum width=3cm] at (8,0) (2SAT1){\prb{$2$-SAT$(B)$ Reconf} \\ {\footnotesize bounded occurrence} \\ \cref{cor:E3SAT-2SAT}};

    % dotted line for ``degree reduction''
    \node[] at (4,3.4) {degree reduction};
    \node[] at (BCSP.north west) (LT){};
    \node[] at (BCSP.north east) (RT){};
    \node[] at (BCSP1.south west) (LB){};
    \node[] at (BCSP1.south east) (RB){};
    \draw[dotted, ultra thick, draw=blue!65!black, fill=none, opacity=1] \convexpath{LB,LT,RT,RB}{0.35cm};
    
    % area for ``applications''
    \node[] at (13.5,3.6) {applications};
    \node[] at (2SAT1.south west) (LB){};
    \node[] at (2SAT1.north west) (LM){};
    \node[] at (ISR.north -| NCL.west) (CM){};
    \node[] at (NCL.north west) (CT){};
    \node[] at (VCR.north east) (RT){};
    %\node[] at (VCR.south east) (RMM){};
    %\node[] at (CR.north -| VCR.east) (RMM){};
    %\node[] at (CR.north east) (RM){};
    \node[] at (CR.south east) (RB){};
    \draw[draw=none, fill=blue!65!black, opacity=0.25] \convexpath{LB,LM,CM,CT,RT,RB}{0.35cm};
    %\convexpath{LB,LM,CM,CT,RT,RMM,RM,RB}{0.35cm};
    
    % rewrite
    \node[problem, minimum width=3cm] at (12,2.25) (NCL){\prb{Nondeterministic} \\ \prb{Constraint Logic} \\ \cref{thm:NCL}};
    \node[problem, minimum width=3cm] at (12,0) (ISR){\prb{Independent Set} \\ \prb{Reconf} \\ \cref{cor:NCL-IS}};
    \node[problem, minimum width=2cm] at (15.5,0) (CR){\prb{Clique} \\ \prb{Reconf} \\ \cref{cor:IS-C}};
    \node[problem, minimum width=2cm] at (15.5,2.25) (VCR){\prb{Vertex Cover} \\ \prb{Reconf} \\ \cref{cor:IS-VC}};
    \node[problem, minimum width=3cm] at (8,0) (2SAT1){\prb{$2$-SAT$(B)$ Reconf} \\ {\footnotesize bounded occurrence} \\ \cref{cor:E3SAT-2SAT}};

    \foreach \v / \w in {qCSP/E3SAT, E3SAT/BCSP, BCSP/BCSP1, BCSP1/E3SAT1, E3SAT1/NCL, NCL/ISR, ISR/VCR, ISR/CR}
        \draw[edge] (\v)--(\w);
    \draw[edge,dotted] (E3SAT1)--(2SAT1);

\end{tikzpicture}

